The Chemical Compositions of Non-Variable Red and Blue Field Horizontal Branch Stars

We present a new detailed abundance study of field red horizontal branch (RHB) and blue horizontal branch (BHB) non-variable stars. High resolution and high S/N echelle spectra of 11 RHB and 12 BHB were obtained with the McDonald 2.7 m telescope, and the RHB sample was augmented by reanalysis of spectra of 25 stars from a recent survey. We derived stellar atmospheric parameters based on spectroscopic constraints, and computed relative abundance ratios for 24 species of 19 elements. The species include Si II and Ca II, which have not been previously studied in RHB and BHB (Teff < 9000 K) stars. The abundance ratios are generally consistent with those of similar-metallicity field stars in different evolutionary stages. We estimated the masses of the RHB and BHB stars by comparing their Teff--log g positions with HB model evolutionary tracks. The mass distribution suggests that our program stars possess masses of ~0.5 Msun. Finally, we compared the temperature distributions of field RHB and BHB stars with field RR Lyraes in the metallicity range -0.8 >~ [Fe/H] >~ -2.5. This yielded effective temperatures estimates of 5900K and 7400 K for the red and blue edges of the RR Lyrae instability strip.

==> (inline-0) <==
\begin{deluxetable}{lccrrrrrrccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{12}
\tablecaption{Program stars.\label{targets}}
\tablehead{
\colhead{Star} & 
\colhead{R.A.(J2000)}  & 
\colhead{Decl.(J2000)}  & 
\colhead{$B$\tablenotemark{a}}  &
\colhead{$V$\tablenotemark{a,b}}  & 
\colhead{$J$\tablenotemark{c}} & 
\colhead{$H$\tablenotemark{c}}  & 
\colhead{$K_{s}$\tablenotemark{c}}  & 
\colhead{$B-V$} &
\colhead{$V-K$} & 
\colhead{E$(B-V)$\tablenotemark{d}} & 
\colhead{cE$(B-V)$} \\
\colhead{} & 
\colhead{(hr m s)} &
\colhead{($\degr\,\arcmin\,\arcsec$)}   & 
\colhead{(mag)}  &
\colhead{(mag)}  & 
\colhead{(mag)}    & 
\colhead{(mag)}  & 
\colhead{(mag)}  &
\colhead{(mag)} & 
\colhead{(mag)} & 
\colhead{(mag)} & 
\colhead{(mag)} 
}
\startdata
\cutinhead{RHB}
HD\,6229	&	01 03 36.5	&	$+$23 46 06.4	        &	9.31	&	8.60	&	7.088	&	6.646	&	6.575	&	0.71	&	2.025	&	0.034	&	0.021	\\
HD\,6461	&	01 05 25.4	&	$-$12 54 12.1		&	8.4	&	7.65	&	6.149	&	5.676	&	5.587	&	0.75	&	2.063	&	0.025	&	0.013	\\
HD\,25532	&	04 04 11.0	&	$+$23 24 27.1		&	8.85	&	8.24	&	6.688	&	6.327	&	\nodata	&	0.61	&	1.057	&	0.191	&	0.162	\\
HD\,105546	&	12 09 02.7	&	$+$59 01 05.1		&	9.4	&	8.61	&	7.152	&	6.756	&	6.674	&	0.79	&	0.980	&	0.022	&	0.010	\\
HD\,119516	&	13 43 26.7	&	$+$15 34 31.1		&	9.52	&	9.13	&	7.771	&	7.431	&	7.366	&	0.39	&	1.764	&	0.031	&	0.018	\\
BD$+$18$\degr$\,2890	& 14 32 13.5	&	$+$17 25 24.3		&	10.49	&	9.77	&	8.241	&	7.837	&	7.744	&	0.72	&	2.026	&	0.020	&	0.008	\\
BD$+$11$\degr$\,2998 	& 16 30 16.8	&	$+$10 59 51.7		&	9.70	&	9.07	&	7.619	&	7.271	&	7.185	&	0.63	&	1.885	&	0.057	&	0.041	\\
BD$+$09$\degr$\,3223	& 16 33 35.6	&	$+$09 06 16.3		&	9.81	&	9.25	&	7.760	&	7.335	&	7.277	&	0.56	&	1.007	&	0.076	&	0.058	\\
BD$+$17$\degr$\,3248	& 17 28 14.5	&	$+$17 30 35.8		&	9.99	&	9.37	&	7.876	&	7.391	&	7.338	&	0.62	&	0.956	&	0.059	&	0.043	\\
HD\,184266	&	19 34 15.4	&	$-$16 19 00.2		&	8.16	&	7.57	&	6.252	&	5.913	&	5.830	&	0.59	&	1.740	&	0.142	&	0.118	\\
HD\,229274	&	20 24 36.1	&	$+$41 30 02.6		&	9.63	&	9.06	&	7.622	&	7.288	&	7.213	&	0.57	&	1.847	&	\nodata	&	\nodata	\\
CS\,22882$-$001	&	00 20 25.3	&	$-$31 39 04.0    	&	15.22	&	14.82	&	13.677	&	13.362	&	13.317	&	0.40	&	1.503	&	0.018	&	0.006	\\
CS\,22190$-$007	&	03 52 21.7  	&	$-$16 24 30.0		&	14.66	&	14.20	&	13.059	&	12.706	&	12.656	&	0.46	&	1.544	&	0.031	&	0.018	\\
CS\,22186$-$005	&	04 13 09.1	&	$-$35 50 38.7		&	13.33	&	12.96	&	11.902	&	11.625	&	11.581	&	0.37	&	1.379	&	0.012	&	0.001	\\
CS\,22191$-$029	&	04 47 42.2  	&	$-$39 07 26.0       	&	14.46	&	14.05	&	12.947	&	12.646	&	12.614	&	0.41	&	1.436	&	0.019	&	0.007	\\
CS\,22883$-$037	&	14 24 19.4  	&	$+$11 29 25.0		&	15.28	&	14.73	&	13.733	&	13.425	&	13.378	&	0.55	&	1.352	&	0.028	&	0.015	\\
CS\,22878$-$121	&	16 47 50.1  	&	$+$11 39 12.0       	&	14.53	&	13.99	&	12.620	&	12.288	&	12.169	&	0.54	&	1.821	&	0.043	&	0.029	\\
CS\,22891$-$184	&	19 26 12.5  	&	$-$60 34 09.0       	&	14.33	&	13.83	&	12.574	&	12.274	&	12.187	&	0.50	&	1.643	&	0.070	&	0.053	\\
CS\,22896$-$110	&	19 35 48.0  	&	$-$53 26 17.0        	&	14.09	&	13.56	&	12.180	&	11.791	&	11.780	&	0.53	&	1.780	&	0.060	&	0.044	\\
CS\,22940$-$077	&	20 41 33.5  	&	$-$59 50 36.0        	&	14.66	&	14.13	&	12.679	&	12.300	&	12.220	&	0.53	&	1.910	&	0.070	&	0.053	\\
CS\,22955$-$174	&	20 42 05.0	&	$-$23 49 12.7     	&	14.88	&	14.38	&	13.179	&	12.843	&	12.770	&	0.50	&	1.610	&	0.049	&	0.034	\\
CS\,22940$-$070	&	20 42 39.2  	&	$-$61 40 41.0        	&	15.35	&	14.87	&	13.686	&	13.368	&	13.312	&	0.48	&	1.558	&	0.056	&	0.040	\\
CS\,22879$-$103	&	20 47 10.1	&	$-$37 26 52.6     	&	14.79	&	14.30	&	13.095	&	12.747	&	12.661	&	0.49	&	1.639	&	0.044	&	0.030	\\
CS\,22879$-$097	&	20 48 46.6	&	$-$38 30 49.4     	&	14.68	&	14.22	&	13.031	&	12.684	&	12.617	&	0.46	&	1.603	&	0.048	&	0.033	\\
CS\,22940$-$121	&	20 55 10.8  	&	$-$58 00 54.0        	&	14.71	&	14.16	&	12.738	&	12.339	&	12.267	&	0.55	&	1.893	&	0.053	&	0.038	\\
CS\,22898$-$043	&	21 10 36.8	&	$-$21 44 51.8     	&	14.49	&	14.06	&	12.909	&	12.674	&	12.650	&	0.43	&	1.410	&	0.050	&	0.035	\\
CS\,22937$-$072	&	21 14 40.6	&	$-$37 24 51.8     	&	14.55	&	14.02	&	12.646	&	12.301	&	12.221	&	0.53	&	1.799	&	0.040	&	0.026	\\
CS\,22948$-$006	&	21 33 17.7	&	$-$39 39 42.8     	&	15.56	&	15.07	&	13.774	&	13.405	&	13.334	&	0.49	&	1.736	&	0.030	&	0.017	\\
CS\,22944$-$039	&	21 45 12.2  	&	$-$14 41 22.0        	&	14.85	&	14.30	&	12.976	&	12.616	&	12.500	&	0.55	&	1.800	&	0.049	&	0.034	\\
CS\,22951$-$077	&	21 57 53.4  	&	$-$43 08 06.0        	&	14.11	&	13.61	&	12.258	&	11.944	&	11.845	&	0.50	&	1.765	&	0.016	&	0.004	\\
CS\,22881$-$039	&	22 09 35.4	&	$-$40 25 51.2     	&	15.52	&	15.12	&	13.915	&	13.746	&	13.646	&	0.40	&	1.474	&	0.014	&	0.003	\\
CS\,22886$-$043	&	22 22 33.9  	&	$-$10 14 11.0        	&	15.18	&	14.72	&	13.564	&	13.247	&	13.178	&	0.46	&	1.542	&	0.047	&	0.032	\\
CS\,22875$-$029	&	22 29 25.1	&	$-$38 57 47.5     	&	14.08	&	13.68	&	12.584	&	12.298	&	12.267	&	0.40	&	1.413	&	0.013	&	0.002	\\
CS\,22888$-$047	&	23 20 19.9	&	$-$33 45 46.9     	&	15.01	&	14.61	&	13.460	&	13.194	&	13.127	&	0.40	&	1.483	&	0.019	&	0.007	\\
CS\,22941$-$027	&	23 34 58.1	&	$-$36 52 05.7           &       14.40	&	14.05	&	13.060	&	12.721	&	12.747	&	0.35	&	1.303	&	0.016	&	0.004	\\
CS\,22945$-$056	&	23 53 19.8  	&	$-$65 29 41.0		&	14.485	&	14.09	&	12.984	&	12.692	&	12.616	&	0.40	&	1.474	&	0.020	&	0.008	\\
\cutinhead{BHB}
HD\,2857	&	00 31 53.8	&	$-$05 15 42.9		&	10.12	&	9.95	&	9.481	&	9.354	&	9.323	&	0.17	&	0.627	&	0.041	&	0.027	\\
HD\,8376	&	01 23 28.3	&	$+$31 47 12.3		&	9.72	&	9.59	&	9.248	&	9.163	&	9.130	&	0.13	&	0.460	&	0.051	&	0.036	\\
HD\,252940	&	06 11 37.3	&	$+$26 27 30.1		&	9.4	&	9.096	&	8.440	&	8.371	&	8.302	&	0.30	&	0.794	&	\nodata	&	\nodata	\\
HD\,60778	&	07 36 11.8	&	$-$00 08 15.6		&	9.19	&	9.12	&	8.746	&	8.662	&	8.666	&	0.07	&	0.454	&	0.104	&	0.084	\\
HD\,74721	&	08 45 59.3	&	$+$13 15 48.7		&	8.76	&	8.71	&	8.521	&	8.525	&	8.522	&	0.05	&	0.188	&	0.031	&	0.018	\\
HD\,86986	&	10 02 29.6	&	$+$14 33 25.2		&	8.11	&	8.01	&	7.610	&	7.499	&	7.499	&	0.10	&	0.511	&	0.031	&	0.018	\\
HD\,87047	&	10 03 12.7	&	$+$31 03 19.0		&	9.86	&	9.72	&	9.309	&	9.251	&	9.214	&	0.14	&	0.506	&	0.019	&	0.007	\\
HD\,93329	&	10 46 36.6	&	$+$11 11 02.9		&	8.86	&	8.76	&	8.475	&	8.399	&	8.416	&	0.10	&	0.344	&	0.029	&	0.016	\\
HD\,109995	&	12 38 47.6	&	$+$39 18 31.6		&	7.643	&	7.598	&	7.304	&	7.317	&	7.265	&	0.04	&	0.333	&	0.017	&	0.005	\\
BD$+$25$\degr$\,2602	&	13 09 25.6	&	$+$24 19 25.1	&	10.18	&	10.14	&	9.877	&	9.844	&	9.800	&	0.04	&	0.340	&	0.017	&	0.005	\\
HD\,161817	&	17 46 40.6	&	$+$25 44 57.0		&	7.123	&	6.988	&	6.413	&	6.339	&	6.290	&	0.14	&	0.698	&	0.093	&	0.074	\\
HD\,167105	&	18 11 06.3	&	$+$50 47 32.4		&	8.97	&	8.93	&	8.743	&	8.748	&	8.735	&	0.04	&	0.195	&	0.049	&	0.034	
\enddata
\tablenotetext{a}{SIMBAD. http://simbad.u-strasbg.fr/simbad/}
\tablenotetext{b}{\citet{BPS92}.}
\tablenotetext{c}{2MASS All-Sky Point Source Catalog\citep{Skrutskie06}. http://tdc-www.harvard.edu/catalogs/tmpsc.html}
\tablenotetext{d}{Nasa/IPAC extragalactic database.}
\end{deluxetable}

%TTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTT
\clearpage

\begin{deluxetable}{lrclrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{8}
\tablecaption{Observation Log.\label{obslog}}
\tablehead{
\colhead{Star} & 
\colhead{UT Date}  & 
\colhead{No. Integration}  & 
\colhead{$t_{exp}$}  &
\colhead{S/N at 7000\AA} & 
\colhead{S/N at 5000\AA} & 
\colhead{S/N at 4000\AA} & 
\colhead{Comments}  \\
\colhead{} & 
\colhead{}  & 
\colhead{}  & 
\colhead{(s)}  &
\colhead{}  & 
\colhead{} & 
\colhead{}  
}
\startdata
BD$+$09$\degr$\,3223	&	30 Jun 2007	&	3	&	1800	                & 223	&	230	&	95	&	1	\\
BD$+$11$\degr$\,2998 	&	01 Jul 2007	&	3	&	1800	                & 230	&      128	&	88	&	1	\\
BD$+$18$\degr$\,2890	&	02 Jul 2007	&	3	&	1800	                & 210	&      124	&	30	&	1	\\
HD\,180903	&	02 Jul 2007	&	3	&	1800	                        & 210	&      88	&	40	&	1,4	\\
HD\,229274	&	02 Jul 2007	&	3	&	1800       	                & 320	&      147	&	100	&	1	\\
HD\,119516	&	03 Jul 2007	&	3	&	1800	                        & 320	&      132	&	60	&	1	\\
HD\,184266	&	04 Jul 2007	&	2	&	900	                        & 360	&      140	&	75	&	1	\\
BD$+$17$\degr$\,3248	&	04 Jul 2007	&	2	&	1800	                & 280	&      108	&	66	&	1	\\
HD\,252940	&	20 Feb 2008	&	3	&	1800	                        & 188	&      135	&	63	&	1	\\
HD\,117880	&	21 Feb 2008	&	3	&	1800	                        & 196	&      96	&	86	&	1,3	\\
HD\,60778	&	21 Feb 2008	&	4	&	1$\times$1200, 1$\times$1800	& 200	&      125	&	64	&	1	\\
HD\,87112	&	21, 22 Feb 2008	&	5	&	1800	                        & 250	&      112	&	56	&	1,3	\\
HD\,25532	&	22 Feb 2008	&	3	&	1800	                        & 247	&      235	&	122	&	1	\\
HD\,82590	&	23 Apr 2008	&	4	&	900	                        & 226	&      103	&	66	&	1,3	\\
BD$+$25$\degr$\,2602	&	24 Feb 2008	&	4	&	1800	                & 176	&      70	&	45	&	1	\\
BD$+$42$\degr$\,2309	&	24 Feb 2008	&	4	&	1800	                & 134	&      100	&	64	&	1,3	\\
HD\,86986	&	11 Apr 2009	&	4	&	2$\times$1200, 2$\times$1800	& 226	&      164	&	79	&	2	\\
HD\,109995	&	11 Apr 2009	&	4	&       3$\times$1200, 1$\times$870	& 370	&      124	&	72	&	2	\\
HD\,74721	&	11 Apr 2009	&	4	&	1$\times$1200, 3$\times$1800	& 200	&      156	&	86	&	2	\\
HD\,161817	&	11 Apr 2009	&	4	&	1200	                        & 430	&      270	&	73	&	2	\\
HD\,167105	&	11, 13 Apr 2009	&	4	&	3$\times$1800, 1$\times$2400	& 260	&      162	&	67	&	2	\\
HD\,93329	&	13 Apr 2009	&	5	&	1$\times$1000, 3$\times$2400	& 290	&      109	&	163	&	2	\\
HD\,87047	&	14 Apr 2009	&	3	&	2400	                        & 150	&      96	&	67	&	2	\\
HD\,105546	&	14 Apr 2009	&	4	&	3$\times$1800, 1$\times$1400	& 250	&      190	&	70	&	2	\\
HD\,8376	&	06 Oct 2009	&	3	&	1800	                        & 200	&      105	&	67	&	2	\\
HD\,2857	&	08, 09 Oct 2009	&	4	&	3$\times$1800, 1$\times$1000	& 170	&      100	&	34	&	2	\\
HD\,6229	&	09 Oct 2009	&	3	&	1200	                        & 200	&      166	&	74	&	2	
\enddata
\tablenotetext{1}{The echelle grating was blazed to obtain more red portion of the 
spectrum. See text for explanation.}
\tablenotetext{2}{The echelle grating was blazed to obtain optima red 
and blue portion of the spectrum.}
\tablenotetext{3}{Initial analysis was performed. Stellar parameters cannot be obtained due to the 
lack of measurable Fe I or Fe II lines. Excluded from this study.}
\tablenotetext{4}{RR Lyr, excluded from this study.} 
\end{deluxetable}

%TTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTT

\begin{deluxetable}{cccrcr}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Equivalent width measurements of program stars. \label{EW}}
\tablecolumns{6}
\tablehead{
\colhead{Wavelength} &
\colhead{Species} &
\colhead{E.P.} &
\colhead{$\log gf$} &
\colhead{Ref.} &
\colhead{EW} \\
\colhead{(\AA)} &
\colhead{} &
\colhead{(eV)} &
\colhead{} &
\colhead{} &
\colhead{(m\AA)}
}
\startdata
\cutinhead{HD\,6229}
5682.63	&	Na I	&	2.102	&	$	-0.71	$	&	1	&	49	\\
5688.19	&	Na I	&	2.104	&	$	-0.46	$	&	1	&	\nodata	\\
5339.93 &       Fe I    &       3.266   &       $       -0.72   $       &       1       &       101     \\
5341.02 &       Fe I    &       1.608   &       $       -1.95   $       &       1       &       141     \\
.       &       .       &       .       &       .                       &       .       &       .       \\
.       &       .       &       .       &       .                       &       .       &       .       \\
.       &       .       &       .       &       .                       &       .       &       .       
\enddata
\tablecomments{Table~\ref{EW} is published in its entirety in the
electronic edition of the {\it Astronomical Journal}.  A portion is
shown here for guidance regarding its form and content.}
\end{deluxetable}

%TTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTT
\clearpage

\begin{deluxetable}{lccccccrccr}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecolumns{11}
\tablecaption{Input stellar atmosphere parameters and derived Fe metallicities.\label{stellarpars}}
\tablehead{
\colhead{Star} & \colhead{$T_{\rm eff}$} & \colhead{$\log g$} & \colhead{[M/H]\tablenotemark{a}} & \colhead{$v_{t}$}
& \colhead{[Fe I/H]} & \colhead{$\sigma$} & \colhead{N} & \colhead{[Fe II/H]} & \colhead{$\sigma$} & \colhead{N} \\
\colhead{} & \colhead{(K)} & \colhead{(dex)} & \colhead{} & \colhead{(km~s$^{-1}$)}
& \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} 
}
\startdata
\cutinhead{RHB}
HD\,6229	&	5200	&	2.50	&	$	-1.07	$	&	1.60	&	$	-1.07	$	&	0.13	&	98	&	$	-1.06	$	&	0.13	&	20	\\
HD\,6461	&	5200	&	2.90	&	$	-0.75	$	&	1.40	&	$	-0.75	$	&	0.12	&	94	&	$	-0.74	$	&	0.10	&	13	\\
HD\,25532	&	5450	&	2.00	&	$	-1.41	$	&	2.10	&	$	-1.41	$	&	0.06	&	44	&	$	-1.42	$	&	0.09	&	8	\\
HD\,105546	&	5200	&	2.30	&	$	-1.54	$	&	1.80	&	$	-1.54	$	&	0.08	&	65	&	$	-1.54	$	&	0.06	&	20	\\
HD\,119516	&	5400	&	1.50	&	$	-2.16	$	&	2.20	&	$	-2.16	$	&	0.06	&	49	&	$	-2.16	$	&	0.05	&	15	\\
BD$+$18$\degr$\,2890	&	5000	&	2.40	&	$	-1.61	$	&	1.40	&	$	-1.61	$	&	0.07	&	51	&	$	-1.61	$	&	0.09	&	8	\\
BD$+$11$\degr$\,2998 	&	5450	&	2.30	&	$	-1.28	$	&	1.90	&	$	-1.28	$	&	0.08	&	59	&	$	-1.29	$	&	0.06	&	10	\\
BD$+$09$\degr$\,3223	&	5100	&	1.30	&	$	-2.47	$	&	1.90	&	$	-2.47	$	&	0.05	&	48	&	$	-2.46	$	&	0.06	&	11	\\
BD$+$17$\degr$\,3248	&	5100	&	1.70	&	$	-2.24	$	&	1.80	&	$	-2.24	$	&	0.06	&	38	&	$	-2.23	$	&	0.07	&	13	\\
HD\,184266	&	5700	&	1.70	&	$	-1.79	$	&	2.70	&	$	-1.79	$	&	0.06	&	32	&	$	-1.78	$	&	0.05	&	8	\\
HD\,229274	&	5500	&	2.30	&	$	-1.41	$	&	2.00	&	$	-1.41	$	&	0.08	&	44	&	$	-1.42	$	&	0.08	&	12	\\
CS\,22882$-$001	&	5950	&	2.00	&	$	-2.50	$	&	3.05	&	$	-2.54	$	&	0.10	&	55	&	$	-2.54	$	&	0.07	&	14	\\
CS\,22190$-$007	&	5600	&	1.90	&	$	-2.50	$	&	1.90	&	$	-2.67	$	&	0.09	&	93	&	$	-2.67	$	&	0.07	&	15	\\
CS\,22186$-$005	&	6200	&	2.45	&	$	-2.50	$	&	3.20	&	$	-2.77	$	&	0.07	&	13	&	$	-2.78	$	&	0.08	&	6	\\
CS\,22191$-$029	&	6000	&	2.10	&	$	-2.50	$	&	2.90	&	$	-2.73	$	&	0.09	&	53	&	$	-2.72	$	&	0.06	&	10	\\
CS\,22883$-$037	&	5900	&	1.65	&	$	-1.95	$	&	2.80	&	$	-1.95	$	&	0.11	&	73	&	$	-1.94	$	&	0.10	&	17	\\
CS\,22878$-$121	&	5450	&	1.75	&	$	-2.38	$	&	1.90	&	$	-2.38	$	&	0.12	&	110	&	$	-2.37	$	&	0.07	&	24	\\
CS\,22891$-$184	&	5600	&	1.70	&	$	-2.50	$	&	2.05	&	$	-2.61	$	&	0.07	&	86	&	$	-2.61	$	&	0.07	&	16	\\
CS\,22896$-$110	&	5400	&	1.45	&	$	-2.50	$	&	2.05	&	$	-2.78	$	&	0.09	&	78	&	$	-2.78	$	&	0.07	&	16	\\
CS\,22940$-$077	&	5300	&	1.45	&	$	-2.50	$	&	1.90	&	$	-3.02	$	&	0.08	&	70	&	$	-3.02	$	&	0.09	&	15	\\
CS\,22955$-$174	&	5350	&	1.35	&	$	-2.50	$	&	2.20	&	$	-3.17	$	&	0.09	&	45	&	$	-3.17	$	&	0.08	&	7	\\
CS\,22940$-$070	&	6300	&	2.40	&	$	-1.41	$	&	3.20	&	$	-1.41	$	&	0.07	&	24	&	$	-1.42	$	&	0.06	&	7	\\
CS\,22879$-$103	&	5700	&	1.60	&	$	-2.20	$	&	3.00	&	$	-2.20	$	&	0.08	&	94	&	$	-2.20	$	&	0.06	&	16	\\
CS\,22879$-$097	&	5650	&	1.95	&	$	-2.50	$	&	2.20	&	$	-2.59	$	&	0.10	&	76	&	$	-2.58	$	&	0.10	&	14	\\
CS\,22940$-$121	&	5350	&	1.60	&	$	-2.50	$	&	2.10	&	$	-2.95	$	&	0.09	&	73	&	$	-2.94	$	&	0.12	&	14	\\
CS\,22898$-$043	&	5900	&	2.00	&	$	-2.50	$	&	3.40	&	$	-3.03	$	&	0.05	&	12	&	$	-3.03	$	&	0.08	&	2	\\
CS\,22937$-$072	&	5300	&	1.50	&	$	-2.50	$	&	1.80	&	$	-2.85	$	&	0.09	&	86	&	$	-2.85	$	&	0.06	&	16	\\
CS\,22948$-$006	&	5400	&	1.40	&	$	-2.50	$	&	2.15	&	$	-2.79	$	&	0.09	&	83	&	$	-2.79	$	&	0.09	&	13	\\
CS\,22944$-$039	&	5350	&	1.20	&	$	-2.43	$	&	2.20	&	$	-2.43	$	&	0.10	&	99	&	$	-2.44	$	&	0.09	&	16	\\
CS\,22951$-$077	&	5350	&	1.55	&	$	-2.44	$	&	2.00	&	$	-2.44	$	&	0.09	&	97	&	$	-2.43	$	&	0.09	&	13	\\
CS\,22881$-$039	&	6100	&	1.85	&	$	-2.50	$	&	2.70	&	$	-2.73	$	&	0.08	&	37	&	$	-2.72	$	&	0.12	&	7	\\
CS\,22886$-$043	&	6000	&	1.85	&	$	-2.17	$	&	3.05	&	$	-2.17	$	&	0.11	&	52	&	$	-2.17	$	&	0.10	&	21	\\
CS\,22875$-$029	&	6000	&	2.05	&	$	-2.50	$	&	3.00	&	$	-2.66	$	&	0.09	&	62	&	$	-2.66	$	&	0.08	&	12	\\
CS\,22888$-$047	&	5850	&	1.70	&	$	-2.50	$	&	3.20	&	$	-2.58	$	&	0.08	&	58	&	$	-2.57	$	&	0.06	&	11	\\
CS\,22941$-$027	&	6200	&	2.20	&	$	-2.50	$	&	3.30	&	$	-2.54	$	&	0.07	&	36	&	$	-2.53	$	&	0.09	&	10	\\
CS\,22945$-$056	&	5850	&	1.50	&	$	-2.50	$	&	3.00	&	$	-2.92	$	&	0.07	&	33	&	$	-2.92	$	&	0.08	&	7	\\
\cutinhead{BHB}
HD\,2857	&	8100	&	3.60	&	$	-1.39	$	&	3.70	&	$	-1.39	$	&	0.13	&	12	&	$	-1.38	$	&	0.14	&	14	\\
HD\,8376	&	8600	&	3.70	&	$	-2.39	$	&	1.00	&	$	-2.39	$	&	0.11	&	9	&	$	-2.38	$	&	0.11	&	6	\\
HD\,252940	&	7650	&	2.70	&	$	-1.69	$	&	3.10	&	$	-1.69	$	&	0.07	&	11	&	$	-1.68	$	&	0.07	&	10	\\
HD\,60778	&	8100	&	2.75	&	$	-1.43	$	&	2.20	&	$	-1.43	$	&	0.06	&	20	&	$	-1.43	$	&	0.03	&	11	\\
HD\,74721	&	9000	&	3.40	&	$	-1.23	$	&	1.40	&	$	-1.23	$	&	0.05	&	13	&	$	-1.21	$	&	0.06	&	13	\\
HD\,86986	&	8200	&	3.20	&	$	-1.61	$	&	2.30	&	$	-1.61	$	&	0.09	&	34	&	$	-1.59	$	&	0.07	&	23	\\
HD\,87047	&	7700	&	2.30	&	$	-2.38	$	&	1.30	&	$	-2.38	$	&	0.03	&	4	&	$	-2.37	$	&	0.11	&	7	\\
HD\,93329	&	8700	&	3.40	&	$	-1.10	$	&	2.80	&	$	-1.10	$	&	0.07	&	35	&	$	-1.11	$	&	0.07	&	27	\\
HD\,109995	&	8600	&	3.00	&	$	-1.60	$	&	2.00	&	$	-1.60	$	&	0.05	&	7	&	$	-1.59	$	&	0.07	&	18	\\
BD$+$25$\degr$\,2602	&	8400	&	2.80	&	$	-1.98	$	&	2.30	&	$	-1.98	$	&	0.07	&	5	&	$	-1.98	$	&	0.11	&	8	\\
HD\,161817	&	7800	&	3.00	&	$	-1.43	$	&	3.20	&	$	-1.43	$	&	0.09	&	57	&	$	-1.45	$	&	0.07	&	28	\\
HD\,167105	&	9000	&	3.10	&	$	-1.55	$	&	2.00	&	$	-1.55	$	&	0.03	&	3	&	$	-1.54	$	&	0.07	&	18	
\enddata
\tablenotetext{a}{Input model metallicity.}
\end{deluxetable}

%TTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTT
\clearpage
\begin{deluxetable}{lrccrccrccrccrccrcc}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecolumns{19}
\tablecaption{Abundance ratios from Mg, Si and Ca\label{abund1}}
\tablehead{
\colhead{Star} & 
\colhead{[Na I/Fe]}  & 
\colhead{$\sigma$}  & 
\colhead{N}  &
\colhead{[Mg I/Fe]}  & 
\colhead{$\sigma$} & 
\colhead{N}  & 
\colhead{[Si I/Fe]}  & 
\colhead{$\sigma$} & 
\colhead{N} & 
\colhead{[Si II/Fe]} & 
\colhead{$\sigma$} & 
\colhead{N} & 
\colhead{[Ca I/Fe]} & 
\colhead{$\sigma$}   & 
\colhead{N}  &
\colhead{[Ca II/Fe]}  & 
\colhead{$\sigma$} & 
\colhead{N}  
}
\startdata
\cutinhead{RHB}
HD\,6229	&	0.03	&	0.06	&	5	&	0.36	&	0.04	&	3	&	0.28	&	0.06	&	5	&	0.32	&	0.03	&	2	&	0.15	&	0.11	&	12	&	\nodata	&	\nodata	&	\nodata	\\
HD\,6461	&	$-$0.02	&	0.10	&	3	&	0.35	&	0.15	&	2	&	0.29	&	0.02	&	6	&	0.47	&	0.16	&	2	&	0.17	&	0.09	&	13	&	\nodata	&	\nodata	&	\nodata	\\
HD\,25532	&	0.64	&	\nodata	&	1	&	0.56	&	\nodata	&	1	&	0.53	&	0.07	&	5	&	0.54	&	0.18	&	2	&	0.29	&	0.05	&	4	&	\nodata	&	\nodata	&	\nodata	\\
HD\,105546	&	0.17	&	\nodata	&	1	&	0.50	&	0.08	&	3	&	0.40	&	0.10	&	6	&	0.61	&	0.20	&	3	&	0.42	&	0.09	&	12	&	\nodata	&	\nodata	&	\nodata	\\
HD\,119516	&	0.54	&	\nodata	&	1	&	0.28	&	\nodata	&	1	&	0.40	&	\nodata	&	1	&	0.48	&	0.17	&	2	&	0.26	&	0.07	&	7	&	\nodata	&	\nodata	&	\nodata	\\
BD+18\degr\,2890	&	$-$0.04	&	0.02	&	4	&	$-$0.06	&	\nodata	&	1	&	0.41	&	0.08	&	6	&	0.74	&	\nodata	&	1	&	0.35	&	0.07	&	12	&	\nodata	&	\nodata	&	\nodata	\\
BD+11\degr\,2998 	&	0.24	&	\nodata	&	1	&	0.56	&	0.12	&	2	&	0.41	&	0.07	&	5	&	0.52	&	0.07	&	3	&	0.29	&	0.09	&	7	&	\nodata	&	\nodata	&	\nodata	\\
BD+09\degr\,3223	&	\nodata	&	\nodata	&	\nodata	&	0.27	&	\nodata	&	1	&	0.73	&	\nodata	&	1	&	0.86	&	0.16	&	2	&	0.50	&	0.06	&	11	&	\nodata	&	\nodata	&	\nodata	\\
BD+17\degr\,3248	&	0.59	&	\nodata	&	1	&	0.43	&	0.26	&	2	&	0.45	&	\nodata	&	1	&	0.84	&	\nodata	&	1	&	0.38	&	0.05	&	7	&	\nodata	&	\nodata	&	\nodata	\\
HD\,184266	&	0.98	&	\nodata	&	1	&	0.50	&	0.03	&	2	&	0.56	&	0.02	&	2	&	0.44	&	\nodata	&	1	&	0.38	&	0.09	&	7	&	\nodata	&	\nodata	&	\nodata	\\
HD\,229274	&	0.39	&	0.02	&	2	&	0.32	&	0.05	&	3	&	0.40	&	0.08	&	7	&	0.38	&	0.17	&	2	&	0.24	&	0.07	&	7	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22882$-$001	&	\nodata	&	\nodata	&	\nodata	&	0.37	&	0.01	&	2	&	0.00	&	\nodata	&	1	&	0.48	&	0.06	&	2	&	0.40	&	0.09	&	6	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22190$-$007	&	0.80	&	0.10	&	2	&	0.53	&	0.13	&	3	&	0.65	&	\nodata	&	1	&	0.66	&	\nodata	&	1	&	0.35	&	0.08	&	10	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22186$-$005	&	$-$0.04	&	\nodata	&	1	&	0.38	&	0.06	&	2	&	$-$0.11\tablenotemark{a}	&	\nodata	&	1	&	0.36\tablenotemark{a}	&	\nodata	&	1	&	0.19	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22191$-$029	&	0.13	&	0.02	&	2	&	0.57	&	0.15	&	4	&	0.15\tablenotemark{a}	&	\nodata	&	1	&	0.55	&	\nodata	&	1	&	0.39	&	0.10	&	9	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22883$-$037	&	0.81	&	\nodata	&	1	&	0.04	&	\nodata	&	1	&	$-$0.14	&	\nodata	&	1	&	0.60	&	0.20	&	2	&	0.40	&	0.08	&	8	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22878$-$121	&	0.47	&	0.26	&	2	&	0.41	&	0.08	&	5	&	0.69	&	\nodata	&	1	&	0.30	&	0.14	&	2	&	0.38	&	0.08	&	13	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22891$-$184	&	\nodata	&	\nodata	&	\nodata	&	0.40	&	0.13	&	5	&	0.37	&	\nodata	&	1	&	0.45	&	0.08	&	2	&	0.32	&	0.05	&	9	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22896$-$110	&	0.87	&	0.02	&	2	&	0.59	&	0.10	&	3	&	0.61	&	\nodata	&	1	&	0.53	&	0.12	&	3	&	0.41	&	0.06	&	8	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22940$-$077	&	0.67	&	0.00	&	2	&	0.61	&	0.07	&	4	&	0.33	&	\nodata	&	1	&	0.62	&	\nodata	&	1	&	0.49	&	0.08	&	9	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22955$-$174	&	\nodata	&	\nodata	&	\nodata	&	0.74	&	0.04	&	4	&	0.30	&	\nodata	&	1	&	1.34	&	\nodata	&	1	&	0.58	&	0.09	&	6	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22940$-$070	&	\nodata	&	\nodata	&	\nodata	&	0.44	&	\nodata	&	1	&	0.66	&	0.11	&	4	&	0.33	&	0.05	&	2	&	0.19	&	0.06	&	6	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22879$-$103	&	\nodata	&	\nodata	&	\nodata	&	0.50	&	0.09	&	3	&	0.38	&	\nodata	&	1	&	0.63	&	0.05	&	3	&	0.44	&	0.06	&	12	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22879$-$097	&	\nodata	&	\nodata	&	\nodata	&	0.79	&	0.03	&	2	&	0.22	&	\nodata	&	1	&	0.88	&	0.20	&	2	&	0.45	&	0.10	&	9	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22940$-$121	&	\nodata	&	\nodata	&	\nodata	&	0.61	&	0.04	&	4	&	0.85	&	\nodata	&	1	&	0.83	&	\nodata	&	1	&	0.45	&	0.07	&	4	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22898$-$043	&	\nodata	&	\nodata	&	\nodata	&	0.52	&	0.02	&	3	&	$-$0.14	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	0.41	&	0.03	&	3	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22937$-$072	&	0.49	&	0.08	&	2	&	0.70	&	0.10	&	3	&	0.50	&	\nodata	&	1	&	1.12	&	0.02	&	2	&	0.55	&	0.07	&	8	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22948$-$006	&	0.39	&	0.13	&	2	&	0.57	&	0.06	&	2	&	0.41	&	\nodata	&	1	&	0.90	&	0.16	&	2	&	0.59	&	0.09	&	12	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22944$-$039	&	0.56	&	0.15	&	2	&	0.41	&	0.02	&	2	&	0.55	&	\nodata	&	1	&	0.52	&	0.15	&	2	&	0.40	&	0.07	&	10	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22951$-$077	&	0.26	&	0.04	&	2	&	0.45	&	0.09	&	4	&	0.51	&	\nodata	&	1	&	0.44	&	0.01	&	2	&	0.39	&	0.07	&	15	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22881$-$039	&	0.12	&	0.05	&	2	&	0.70	&	0.01	&	2	&	0.08\tablenotemark{a}	&	\nodata	&	1	&	0.27\tablenotemark{a}	&	\nodata	&	1	&	0.52	&	0.09	&	4	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22886$-$043	&	0.65	&	0.18	&	2	&	0.45	&	0.08	&	3	&	0.40\tablenotemark{a}	&	\nodata	&	1	&	0.29	&	\nodata	&	1	&	0.35	&	0.09	&	6	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22875$-$029	&	0.41	&	\nodata	&	1	&	0.59	&	\nodata	&	1	&	0.17\tablenotemark{a}	&	\nodata	&	1	&	0.53\tablenotemark{a}	&	0.10	&	3	&	0.45	&	0.04	&	6	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22888$-$047	&	$-$0.16	&	\nodata	&	1	&	0.27	&	0.01	&	2	&	0.06	&	\nodata	&	1	&	0.61	&	\nodata	&	1	&	0.34	&	0.09	&	7	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22941$-$027	&	$-$0.14	&	0.10	&	2	&	0.32	&	0.10	&	2	&	0.16\tablenotemark{a}	&	\nodata	&	1	&	0.33\tablenotemark{a}	&	\nodata	&	1	&	0.22	&	0.11	&	4	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22945$-$056	&	0.27	&	\nodata	&	1	&	0.78	&	0.18	&	2	&	0.12	&	\nodata	&	1	&	0.86	&	\nodata	&	1	&	0.41	&	0.11	&	3	&	\nodata	&	\nodata	&	\nodata	\\
\cutinhead{BHB}
HD\,2857	&	\nodata	&	\nodata	&	\nodata	&	0.31	&	0.14	&	2	&	$-$0.22\tablenotemark{a}	&	\nodata	&	1	&	0.13\tablenotemark{a}	&	0.08	&	2	&	0.33	&	\nodata	&	1	&	0.30	&	\nodata	&	1	\\
HD\,8376	&	\nodata	&	\nodata	&	\nodata	&	0.05	&	0.05	&	2	&	$-$0.04\tablenotemark{a}	&	\nodata	&	1	&	0.34\tablenotemark{a}	&	\nodata	&	1	&	$-$0.19	&	\nodata	&	1	&	0.40	&	\nodata	&	1	\\
HD\,252940	&	\nodata	&	\nodata	&	\nodata	&	0.36	&	0.01	&	2	&	$-$0.08\tablenotemark{a}	&	\nodata	&	1	&	0.16\tablenotemark{a}	&	\nodata	&	1	&	0.40	&	0.07	&	4	&	0.35	&	\nodata	&	1	\\
HD\,60778	&	\nodata	&	\nodata	&	\nodata	&	0.38	&	0.02	&	2	&	$-$0.11\tablenotemark{a}	&	\nodata	&	1	&	0.19\tablenotemark{a}	&	0.22	&	2	&	0.21	&	0.08	&	5	&	0.12	&	\nodata	&	1	\\
HD\,74721	&	$-$0.41\tablenotemark{a}	&	\nodata	&	1	&	0.35	&	0.02	&	2	&	0.07\tablenotemark{a}	&	\nodata	&	1	&	0.45\tablenotemark{a}	&	0.21	&	2	&	$-$0.11	&	\nodata	&	1	&	0.00	&	\nodata	&	1	\\
HD\,86986	&	\nodata	&	\nodata	&	\nodata	&	0.31	&	0.02	&	2	&	$-$0.10\tablenotemark{a}	&	\nodata	&	1	&	0.18\tablenotemark{a}	&	0.18	&	3	&	0.14	&	0.07	&	2	&	0.23	&	\nodata	&	1	\\
HD\,87047	&	\nodata	&	\nodata	&	\nodata	&	0.65	&	\nodata	&	1	&	0.04\tablenotemark{a}	&	\nodata	&	1	&	0.22\tablenotemark{a}	&	\nodata	&	1	&	0.15	&	\nodata	&	1	&	0.15	&	\nodata	&	1	\\
HD\,93329	&	$-$0.49\tablenotemark{a}	&	\nodata	&	1	&	0.24	&	\nodata	&	1	&	$-$0.05\tablenotemark{a}	&	\nodata	&	1	&	0.02\tablenotemark{a}	&	0.22	&	3	&	$-$0.12	&	\nodata	&	1	&	0.16	&	\nodata	&	1	\\
HD\,109995	&	\nodata	&	\nodata	&	\nodata	&	0.47	&	\nodata	&	1	&	0.03\tablenotemark{a}	&	\nodata	&	1	&	0.17\tablenotemark{a}	&	0.18	&	3	&	0.04	&	\nodata	&	1	&	0.08	&	\nodata	&	1	\\
BD+25\degr\,2602	&	\nodata	&	\nodata	&	\nodata	&	0.50	&	0.05	&	2	&	0.15\tablenotemark{a}	&	\nodata	&	1	&	0.41\tablenotemark{a}	&	0.17	&	2	&	$-$0.03	&	\nodata	&	1	&	0.11	&	\nodata	&	1	\\
HD\,161817	&	\nodata	&	\nodata	&	\nodata	&	0.26	&	0.00	&	2	&	$-$0.09\tablenotemark{a}	&	\nodata	&	1	&	0.06\tablenotemark{a}	&	0.15	&	3	&	0.24	&	0.05	&	8	&	0.32	&	\nodata	&	1	\\
HD\,167105	&	\nodata	&	\nodata	&	\nodata	&	0.39	&	0.06	&	2	&	0.05\tablenotemark{a}	&	\nodata	&	1	&	0.16\tablenotemark{a}	&	0.20	&	3	&	$-$0.21	&	\nodata	&	1	&	$-$0.12	&	\nodata	&	1	
\enddata
\tablenotetext{a}{NLTE correction.}
\end{deluxetable}

%TTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTT

\clearpage
\begin{deluxetable}{lrccrccrccrccrccrcc}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecolumns{19}
\tablecaption{Abundance ratios of Al, Ti, Sc and Cr\label{abund2}}
\tablehead{
\colhead{Star} & 
\colhead{[Al I/Fe]}  & 
\colhead{$\sigma$}  & 
\colhead{N}  &
\colhead{[Ti I/Fe]}  & 
\colhead{$\sigma$} & 
\colhead{N}  & 
\colhead{[Ti II/Fe]}  & 
\colhead{$\sigma$} & 
\colhead{N} & 
\colhead{[Sc II/Fe]} & 
\colhead{$\sigma$} & 
\colhead{N} & 
\colhead{[Cr I/Fe]} & 
\colhead{$\sigma$}   & 
\colhead{N}  &
\colhead{[Cr II/Fe]}  & 
\colhead{$\sigma$} & 
\colhead{N}  
}
\startdata
\cutinhead{RHB}
HD\,6229	&	\nodata	&	\nodata	&	\nodata	&	0.07	&	0.08	&	13	&	0.34	&	0.14	&	10	&	0.34	&	0.12	&	4	&	$-$0.15	&	0.08	&	5	&	0.03	&	0.14	&	5	\\
HD\,6461	&	\nodata	&	\nodata	&	\nodata	&	0.19	&	0.10	&	13	&	0.43	&	0.10	&	9	&	0.35	&	0.11	&	4	&	$-$0.11	&	0.05	&	2	&	0.10	&	0.20	&	5	\\
HD\,25532	&	\nodata	&	\nodata	&	\nodata	&	0.18	&	0.07	&	8	&	0.22	&	0.09	&	7	&	0.12	&	0.06	&	2	&	$-$0.21	&	0.12	&	4	&	$-$0.08	&	0.17	&	5	\\
HD\,105546	&	\nodata	&	\nodata	&	\nodata	&	0.25	&	0.02	&	9	&	0.40	&	0.10	&	8	&	0.25	&	0.08	&	3	&	$-$0.17	&	0.11	&	7	&	0.25	&	0.19	&	6	\\
HD\,119516	&	$-$0.82	&	\nodata	&	1	&	0.23	&	0.06	&	5	&	0.06	&	0.13	&	5	&	$-$0.06	&	\nodata	&	1	&	$-$0.18	&	0.06	&	5	&	0.01	&	0.10	&	5	\\
BD+18\degr\,2890	&	\nodata	&	\nodata	&	\nodata	&	0.15	&	0.09	&	6	&	0.00	&	0.08	&	3	&	0.06	&	0.09	&	2	&	$-$0.17	&	0.01	&	2	&	0.26	&	\nodata	&	1	\\
BD+11\degr\,2998 	&	\nodata	&	\nodata	&	\nodata	&	0.19	&	0.04	&	10	&	0.22	&	0.12	&	6	&	0.16	&	0.05	&	3	&	$-$0.22	&	0.08	&	4	&	$-$0.05	&	0.12	&	3	\\
BD+09\degr\,3223	&	\nodata	&	\nodata	&	\nodata	&	0.28	&	0.08	&	8	&	0.16	&	0.09	&	9	&	0.06	&	0.02	&	3	&	$-$0.21	&	0.07	&	4	&	0.12	&	0.18	&	2	\\
BD+17\degr\,3248	&	\nodata	&	\nodata	&	\nodata	&	0.28	&	0.06	&	6	&	0.26	&	0.09	&	8	&	0.16	&	0.07	&	2	&	$-$0.27	&	0.08	&	5	&	0.25	&	0.09	&	4	\\
HD\,184266	&	\nodata	&	\nodata	&	\nodata	&	0.30	&	0.07	&	6	&	0.21	&	0.10	&	5	&	0.09	&	0.02	&	3	&	$-$0.06	&	0.06	&	3	&	0.14	&	0.17	&	5	\\
HD\,229274	&	\nodata	&	\nodata	&	\nodata	&	0.16	&	0.05	&	9	&	0.22	&	0.12	&	6	&	0.13	&	0.02	&	3	&	$-$0.26	&	0.03	&	3	&	0.17	&	0.18	&	4	\\
CS\,22882$-$001	&	$-$0.77	&	\nodata	&	1	&	0.55	&	\nodata	&	1	&	0.30	&	0.09	&	22	&	0.22	&	0.02	&	2	&	$-$0.19	&	\nodata	&	1	&	0.39	&	\nodata	&	1	\\
CS\,22190$-$007	&	$-$0.80	&	0.17	&	2	&	0.37	&	0.10	&	4	&	0.17	&	0.08	&	23	&	0.06	&	0.13	&	4	&	$-$0.11	&	0.16	&	6	&	0.25	&	0.04	&	2	\\
CS\,22186$-$005	&	$-$0.82	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	0.03	&	0.04	&	6	&	$-$0.01	&	\nodata	&	1	&	$-$0.15	&	0.11	&	4	&	0.76	&	\nodata	&	1	\\
CS\,22191$-$029	&	$-$0.62	&	0.08	&	2	&	0.51	&	0.03	&	3	&	0.30	&	0.09	&	14	&	0.28	&	0.05	&	3	&	$-$0.16	&	0.08	&	3	&	0.49	&	\nodata	&	1	\\
CS\,22883$-$037	&	$-$0.70	&	\nodata	&	1	&	0.36	&	\nodata	&	1	&	0.23	&	0.11	&	10	&	0.04	&	0.04	&	3	&	$-$0.01	&	0.16	&	5	&	0.20	&	0.08	&	3	\\
CS\,22878$-$121	&	$-$0.88	&	\nodata	&	1	&	0.34	&	0.11	&	6	&	0.21	&	0.10	&	27	&	0.15	&	0.09	&	6	&	$-$0.09	&	0.12	&	9	&	0.20	&	0.12	&	4	\\
CS\,22891$-$184	&	$-$0.84	&	0.05	&	2	&	0.29	&	0.04	&	4	&	0.08	&	0.06	&	21	&	$-$0.01	&	0.04	&	3	&	$-$0.20	&	0.06	&	5	&	0.25	&	0.06	&	2	\\
CS\,22896$-$110	&	$-$0.46	&	0.21	&	2	&	0.45	&	0.08	&	5	&	0.19	&	0.11	&	17	&	0.06	&	0.01	&	3	&	$-$0.14	&	0.14	&	6	&	0.48	&	0.11	&	2	\\
CS\,22940$-$077	&	$-$0.76	&	\nodata	&	1	&	0.50	&	0.12	&	6	&	0.28	&	0.10	&	17	&	0.15	&	0.11	&	5	&	$-$0.16	&	0.13	&	5	&	0.30	&	\nodata	&	1	\\
CS\,22955$-$174	&	$-$0.51	&	\nodata	&	1	&	0.69	&	0.02	&	2	&	0.27	&	0.06	&	14	&	0.11	&	0.05	&	2	&	$-$0.24	&	0.10	&	3	&	0.61	&	0.05	&	2	\\
CS\,22940$-$070	&	\nodata	&	\nodata	&	\nodata	&	0.38	&	0.09	&	4	&	0.26	&	0.06	&	9	&	0.14	&	0.04	&	2	&	0.11	&	\nodata	&	1	&	$-$0.01	&	0.16	&	2	\\
CS\,22879$-$103	&	$-$0.59	&	0.14	&	2	&	0.41	&	0.09	&	6	&	0.28	&	0.06	&	15	&	0.18	&	0.00	&	2	&	$-$0.07	&	0.09	&	6	&	$-$0.05	&	0.07	&	3	\\
CS\,22879$-$097	&	$-$0.74	&	\nodata	&	1	&	0.52	&	0.12	&	5	&	0.25	&	0.08	&	16	&	0.29	&	0.13	&	4	&	$-$0.15	&	0.15	&	3	&	0.23	&	0.16	&	3	\\
CS\,22940$-$121	&	$-$0.48	&	\nodata	&	1	&	0.43	&	0.13	&	3	&	0.27	&	0.10	&	15	&	0.19	&	0.12	&	3	&	$-$0.19	&	0.13	&	4	&	0.14	&	\nodata	&	1	\\
CS\,22898$-$043	&	$-$0.72	&	\nodata	&	1	&	0.47	&	\nodata	&	1	&	0.31	&	0.08	&	10	&	0.20	&	\nodata	&	1	&	$-$0.12	&	0.11	&	2	&	0.45	&	\nodata	&	1	\\
CS\,22937$-$072	&	$-$0.49	&	\nodata	&	1	&	0.43	&	0.09	&	9	&	0.23	&	0.09	&	20	&	0.11	&	0.05	&	4	&	$-$0.22	&	0.07	&	3	&	0.50	&	\nodata	&	1	\\
CS\,22948$-$006	&	$-$0.72	&	\nodata	&	1	&	0.31	&	0.04	&	5	&	0.16	&	0.08	&	16	&	$-$0.03	&	0.01	&	2	&	$-$0.17	&	0.23	&	4	&	0.15	&	0.13	&	4	\\
CS\,22944$-$039	&	$-$0.68	&	0.16	&	2	&	0.28	&	0.14	&	3	&	0.10	&	0.11	&	19	&	$-$0.14	&	0.08	&	3	&	$-$0.17	&	0.05	&	4	&	0.00	&	0.06	&	4	\\
CS\,22951$-$077	&	$-$0.75	&	0.17	&	2	&	0.22	&	0.03	&	3	&	0.11	&	0.07	&	17	&	$-$0.05	&	0.14	&	3	&	$-$0.17	&	0.10	&	7	&	0.04	&	0.15	&	3	\\
CS\,22881$-$039	&	$-$0.63	&	0.02	&	2	&	0.69	&	\nodata	&	1	&	0.24	&	0.08	&	15	&	0.20	&	0.05	&	2	&	$-$0.20	&	0.11	&	4	&	0.25	&	\nodata	&	1	\\
CS\,22886$-$043	&	$-$0.58	&	0.14	&	2	&	0.45	&	0.05	&	3	&	0.38	&	0.13	&	6	&	0.29	&	0.18	&	2	&	0.03	&	0.13	&	6	&	0.02	&	0.11	&	2	\\
CS\,22875$-$029	&	$-$0.42	&	\nodata	&	1	&	0.63	&	0.01	&	3	&	0.33	&	0.08	&	18	&	0.30	&	0.10	&	3	&	$-$0.11	&	0.08	&	3	&	0.37	&	0.11	&	3	\\
CS\,22888$-$047	&	$-$0.75	&	0.03	&	2	&	0.40	&	0.13	&	3	&	0.13	&	0.08	&	17	&	0.07	&	0.14	&	3	&	$-$0.05	&	0.11	&	4	&	0.34	&	0.13	&	2	\\
CS\,22941$-$027	&	$-$0.73	&	0.07	&	2	&	0.36	&	\nodata	&	1	&	0.28	&	0.08	&	12	&	\nodata	&	\nodata	&	\nodata	&	$-$0.02	&	0.12	&	3	&	0.38	&	0.10	&	5	\\
CS\,22945$-$056	&	$-$0.48	&	\nodata	&	1	&	0.79	&	\nodata	&	1	&	0.19	&	0.06	&	8	&	0.18	&	0.04	&	3	&	$-$0.13	&	0.06	&	3	&	\nodata	&	\nodata	&	\nodata	\\
\cutinhead{BHB}
HD\,2857   	&	0.20\tablenotemark{a}	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	0.36	&	0.07	&	8	&	0.25	&	0.08	&	2	&	0.31	&	\nodata	&	1	&	$-$0.04	&	0.14	&	2	\\
HD\,8376 	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.43	&	0.07	&	11	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD\,252940	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.36	&	0.07	&	8	&	0.07	&	\nodata	&	1	&	0.07	&	0.06	&	2	&	0.14	&	0.02	&	2	\\
HD\,60778	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.27	&	0.12	&	11	&	0.10	&	\nodata	&	1	&	$-$0.17	&	\nodata	&	1	&	0.17	&	0.06	&	2	\\
HD\,74721	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.28	&	0.09	&	11	&	0.08	&	0.05	&	2	&	0.02	&	0.06	&	4	&	0.03	&	0.15	&	7	\\
HD\,86986	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.34	&	0.05	&	12	&	0.15	&	0.04	&	2	&	$-$0.04	&	0.12	&	5	&	0.15	&	0.12	&	7	\\
HD\,87047	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.18	&	0.06	&	4	&	0.02	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD\,93329	&	0.29\tablenotemark{a}	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	0.33	&	0.09	&	14	&	0.21	&	0.08	&	2	&	0.00	&	0.09	&	4	&	0.02	&	0.14	&	7	\\
HD\,109995	&	0.59\tablenotemark{a}	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	0.39	&	0.08	&	10	&	0.12	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	0.23	&	0.09	&	3	\\
BD+25\degr\,2602	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.28	&	0.07	&	8	&	0.19	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	0.51	&	\nodata	&	1	\\
HD\,161817	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.35	&	0.13	&	25	&	0.21	&	0.03	&	3	&	$-$0.08	&	0.09	&	3	&	0.04	&	0.14	&	8	\\
HD\,167105	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.17	&	0.05	&	6	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.29	&	0.11	&	3	
\enddata
\tablenotetext{a}{NLTE correction.}
\end{deluxetable}

%TTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTT
\clearpage
\begin{deluxetable}{lrccrccrccrccrccrcc}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecolumns{19}
\tablecaption{Abundance ratios of Fe-peak elements: V, Mn, Co, Ni and Zn\label{abund3}}
\tablehead{
\colhead{Star} & 
\colhead{[V II/Fe]}  & 
\colhead{$\sigma$}  & 
\colhead{N}  &
\colhead{[Mn I/Fe]}  & 
\colhead{$\sigma$} & 
\colhead{N}  & 
\colhead{[Co I/Fe]}  & 
\colhead{$\sigma$} & 
\colhead{N} & 
\colhead{[Ni I/Fe]} & 
\colhead{$\sigma$} & 
\colhead{N} & 
\colhead{[Ni II/Fe]} & 
\colhead{$\sigma$}   & 
\colhead{N}  &
\colhead{[Zn I/Fe]}  & 
\colhead{$\sigma$} & 
\colhead{N}  
}
\startdata
\cutinhead{RHB}
HD\,6229	&	\nodata	&	\nodata	&	\nodata	&	0.12	&	0.27	&	3	&	0.80	&	\nodata	&	1	&	$-$0.04	&	0.09	&	9	&	\nodata	&	\nodata	&	\nodata	&	0.11	&	0.04	&	2	\\
HD\,6461	&	\nodata	&	\nodata	&	\nodata	&	0.30	&	\nodata	&	1	&	0.84	&	\nodata	&	1	&	$-$0.01	&	0.1	&	9	&	\nodata	&	\nodata	&	\nodata	&	0.24	&	\nodata	&	1	\\
HD\,25532	&	\nodata	&	\nodata	&	\nodata	&	0.05	&	0.07	&	3	&	0.37	&	\nodata	&	1	&	0.05	&	0.12	&	4	&	\nodata	&	\nodata	&	\nodata	&	0.04	&	\nodata	&	1	\\
HD\,105546	&	\nodata	&	\nodata	&	\nodata	&	$-$0.09	&	0.16	&	5	&	0.30	&	0.08	&	2	&	$-$0.03	&	0.13	&	5	&	\nodata	&	\nodata	&	\nodata	&	0.13	&	0.05	&	2	\\
HD\,119516	&	\nodata	&	\nodata	&	\nodata	&	$-$0.30	&	0.08	&	3	&	$-$0.01	&	\nodata	&	1	&	$-$0.04	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	0.05	&	0.04	&	2	\\
BD+18\degr\,2890	&	\nodata	&	\nodata	&	\nodata	&	$-$0.70	&	0.08	&	3	&	0.22	&	\nodata	&	1	&	$-$0.03	&	0.09	&	3	&	\nodata	&	\nodata	&	\nodata	&	0.04	&	\nodata	&	1	\\
BD+11\degr\,2998 	&	\nodata	&	\nodata	&	\nodata	&	$-$0.06	&	0.15	&	4	&	0.32	&	0.04	&	2	&	0.06	&	0.03	&	2	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
BD+09\degr\,3223	&	0.03	&	\nodata	&	1	&	$-$0.10	&	0.11	&	4	&	0.42	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.20	&	\nodata	&	1	\\
BD+17\degr\,3248	&	\nodata	&	\nodata	&	\nodata	&	$-$0.18	&	0.08	&	4	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.07	&	0.01	&	2	\\
HD\,184266	&	0.15	&	\nodata	&	1	&	$-$0.19	&	0.11	&	4	&	$-$0.03	&	\nodata	&	1	&	0.12	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD\,229274	&	\nodata	&	\nodata	&	\nodata	&	$-$0.06	&	0.24	&	4	&	0.34	&	0.15	&	2	&	$-$0.03	&	0.11	&	6	&	\nodata	&	\nodata	&	\nodata	&	0.01	&	0.01	&	2	\\
CS\,22882$-$001	&	0.31	&	\nodata	&	1	&	$-$0.39	&	0.05	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22190$-$007	&	0.20	&	\nodata	&	1	&	$-$0.50	&	0.02	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22186$-$005	&	\nodata	&	\nodata	&	\nodata	&	$-$0.46	&	0.05	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22191$-$029	&	0.32	&	\nodata	&	1	&	$-$0.54	&	0.05	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22883$-$037	&	$-$0.02	&	\nodata	&	1	&	$-$0.47	&	0.05	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.57	&	\nodata	&	1	\\
CS\,22878$-$121	&	\nodata	&	\nodata	&	\nodata	&	$-$0.33	&	0.17	&	3	&	0.44	&	\nodata	&	1	&	0.41	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	0.10	&	\nodata	&	1	\\
CS\,22891$-$184	&	\nodata	&	\nodata	&	\nodata	&	$-$0.49	&	0.07	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22896$-$110	&	0.13	&	\nodata	&	1	&	$-$0.45	&	0.09	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22940$-$077	&	\nodata	&	\nodata	&	\nodata	&	$-$0.58	&	0.08	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22955$-$174	&	\nodata	&	\nodata	&	\nodata	&	$-$0.63	&	0.02	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.54	&	\nodata	&	1	\\
CS\,22940$-$070	&	\nodata	&	\nodata	&	\nodata	&	$-$0.37	&	0.05	&	3	&	0.50	&	\nodata	&	1	&	0.69	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	0.06	&	\nodata	&	1	\\
CS\,22879$-$103	&	\nodata	&	\nodata	&	\nodata	&	$-$0.50	&	0.04	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	0.31	&	\nodata	&	1	\\
CS\,22879$-$097	&	0.13	&	0.02	&	2	&	$-$0.58	&	0.05	&	3	&	0.78	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22940$-$121	&	0.30	&	\nodata	&	1	&	$-$0.58	&	0.02	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22898$-$043	&	\nodata	&	\nodata	&	\nodata	&	$-$0.30	&	0.05	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22937$-$072	&	0.11	&	0.01	&	2	&	$-$0.53	&	0.06	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22948$-$006	&	0.10	&	\nodata	&	1	&	$-$0.61	&	0.02	&	3	&	\nodata	&	\nodata	&	\nodata	&	0.59	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	0.42	&	\nodata	&	1	\\
CS\,22944$-$039	&	0.05	&	\nodata	&	1	&	$-$0.45	&	0.04	&	3	&	0.35	&	\nodata	&	1	&	0.43	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	0.10	&	\nodata	&	1	\\
CS\,22951$-$077	&	$-$0.04	&	0.02	&	2	&	$-$0.33	&	0.17	&	3	&	\nodata	&	\nodata	&	\nodata	&	0.39	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	0.19	&	\nodata	&	1	\\
CS\,22881$-$039	&	\nodata	&	\nodata	&	\nodata	&	$-$0.37	&	0.02	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22886$-$043	&	\nodata	&	\nodata	&	\nodata	&	$-$0.45	&	0.04	&	3	&	0.58	&	\nodata	&	1	&	0.71	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	0.27	&	\nodata	&	1	\\
CS\,22875$-$029	&	0.23	&	\nodata	&	1	&	$-$0.57	&	0.05	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22888$-$047	&	\nodata	&	\nodata	&	\nodata	&	$-$0.57	&	0.08	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22941$-$027	&	\nodata	&	\nodata	&	\nodata	&	$-$0.36	&	0.04	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
CS\,22945$-$056	&	\nodata	&	\nodata	&	\nodata	&	$-$0.51	&	0.05	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
\cutinhead{BHB}								  
HD\,2857	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD\,8376	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD\,252940	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD\,60778	&	0.12	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$-$0.40	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	\\
HD\,74721	&	0.17	&	0.04	&	2	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$-$0.30	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	\\
HD\,86986	&	0.14	&	0.09	&	2	&	0.06	&	0.32	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD\,87047	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD\,93329	&	0.11	&	0.07	&	2	&	$-$0.10	&	0.02	&	2	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$-$0.35	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	\\
HD\,109995	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
BD+25\degr\,2602	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD\,161817	&	0.21	&	0.06	&	2	&	$-$0.33	&	0.10	&	3	&	0.28	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD\,167105	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	
\enddata
\end{deluxetable}

%TTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTT
\clearpage
\begin{deluxetable}{lrccrccrccrccrccrcc}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecolumns{13}
\tablecaption{Abundance ratios of neutron-capture elements: Sr, Y, Zr, Ba, La and Eu\label{abund4}}
\tablehead{
\colhead{Star} & 
\colhead{[Sr II/Fe]} & 
\colhead{$\sigma$}  & 
\colhead{N}  &
\colhead{[Y II/Fe]} & 
\colhead{$\sigma$}  & 
\colhead{N}  &
\colhead{[Zr II/Fe]}  & 
\colhead{$\sigma$}  & 
\colhead{N}  &
\colhead{[Ba II/Fe]}  & 
\colhead{$\sigma$} & 
\colhead{N}  & 
\colhead{[La II/Fe]}  & 
\colhead{$\sigma$} & 
\colhead{N} & 
\colhead{[Eu II/Fe]} & 
\colhead{$\sigma$} & 
\colhead{N} 
}
\startdata
\cutinhead{RHB}
HD\,6229	&	0.05	&	0.05	&	2	&	$-$0.11	&	0.07	&	2	&	0.05	&	0.05	&	2	&	0.33	&	0.09	&	3	&	0.07	&	\nodata	&	1	&	0.10	&	0.15	&	2	\\
HD\,6461	&	0.10	&	0.10	&	2	&	\nodata	&	\nodata	&	\nodata	&	0.45	&	0.15	&	2	&	0.53	&	0.12	&	3	&	0.07	&	\nodata	&	1	&	0.10	&	\nodata	&	1	\\
HD\,25532	&	0.25	&	\nodata	&	1	&	0.01	&	0.10	&	2	&	0.35	&	0.04	&	3	&	0.52	&	0.19	&	3	&	0.09	&	0.08	&	2	&	0.24	&	0.01	&	2	\\
HD\,105546	&	0.33	&	0.02	&	2	&	$-$0.02	&	0.04	&	4	&	0.43	&	0.06	&	3	&	0.40	&	0.16	&	3	&	0.20	&	0.08	&	2	&	0.33	&	0.03	&	2	\\
HD\,119516	&	0.10	&	\nodata	&	1	&	$-$0.36	&	0.06	&	5	&	0.30	&	\nodata	&	1	&	0.32	&	0.22	&	3	&	0.12	&	\nodata	&	1	&	0.45	&	0.05	&	2	\\
BD+18 2890	&	$-$0.35	&	\nodata	&	1	&	$-$0.17	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	0.32	&	0.08	&	3	&	0.15	&	0.28	&	2	&	0.45	&	0.10	&	2	\\
BD+11 2998 	&	0.28	&	0.02	&	2	&	$-$0.08	&	0.12	&	2	&	0.30	&	\nodata	&	1	&	0.43	&	0.09	&	3	&	0.02	&	0.02	&	2	&	0.18	&	0.03	&	2	\\
BD+09 3223	&	0.30	&	0.10	&	2	&	$-$0.23	&	0.07	&	2	&	0.40	&	\nodata	&	1	&	0.08	&	0.11	&	4	&	0.07	&	\nodata	&	1	&	0.34	&	0.06	&	2	\\
BD+17 3248	&	0.23	&	0.08	&	2	&	$-$0.09	&	0.08	&	2	&	0.53	&	0.03	&	2	&	0.68	&	0.16	&	3	&	0.46	&	0.04	&	2	&	0.89	&	0.01	&	2	\\
HD\,184266	&	0.50	&	\nodata	&	1	&	$-$0.23	&	\nodata	&	\nodata	&	0.32	&	0.08	&	3	&	0.28	&	0.24	&	3	&	0.05	&	0.03	&	2	&	0.38	&	0.03	&	2	\\
HD\,229274	&	0.15	&	0.05	&	2	&	$-$0.14	&	0.06	&	2	&	0.40	&	\nodata	&	1	&	0.48	&	0.18	&	2	&	0.32	&	0.05	&	2	&	0.75	&	0.02	&	2	\\
Cs22882-001	&	0.22	&	0.03	&	2	&	0.06	&	0.04	&	2	&	\nodata	&	\nodata	&	\nodata	&	0.16	&	0.02	&	3	&	\nodata	&	\nodata	&	\nodata	&	0.84	&	\nodata	&	1	\\
Cs22190-007	&	0.35	&	0.03	&	2	&	$-$0.40	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	$-$0.11	&	0.06	&	3	&	0.34	&	\nodata	&	1	&	0.37	&	\nodata	&	1	\\
Cs22186-005	&	$-$1.03	&	0.05	&	2	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$-$0.58	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
Cs22191-029	&	0.33	&	0.05	&	2	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$-$0.22	&	0.02	&	2	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
Cs22883-037	&	0.13	&	0.18	&	2	&	$-$0.23	&	0.02	&	2	&	\nodata	&	\nodata	&	\nodata	&	0.13	&	0.08	&	4	&	0.09	&	0.02	&	2	&	0.40	&	0.02	&	2	\\
Cs22878-121	&	0.48	&	0.13	&	2	&	$-$0.04	&	0.16	&	3	&	0.33	&	0.12	&	3	&	0.13	&	0.08	&	4	&	0.17	&	\nodata	&	1	&	0.40	&	0.02	&	2	\\
Cs22891-184	&	0.11	&	0.00	&	2	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$-$0.01	&	0.02	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
Cs22896-110	&	0.26	&	0.02	&	2	&	$-$0.38	&	\nodata	&	1	&	0.28	&	\nodata	&	1	&	$-$0.32	&	0.02	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
Cs22940-077	&	0.52	&	0.02	&	2	&	0.14	&	\nodata	&	1	&	0.82	&	\nodata	&	1	&	$-$0.51	&	0.23	&	2	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
Cs22955-174	&	0.52	&	0.05	&	2	&	$-$0.23	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	$-$0.18	&	0.05	&	2	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
Cs22940-070	&	0.80	&	\nodata	&	1	&	0.07	&	\nodata	&	1	&	0.40	&	\nodata	&	1	&	0.15	&	0.15	&	2	&	0.07	&	\nodata	&	1	&	0.40	&	0.02	&	2	\\
Cs22879-103	&	0.55	&	0.05	&	2	&	0.02	&	0.03	&	2	&	0.48	&	0.08	&	2	&	0.29	&	0.09	&	4	&	0.15	&	0.08	&	2	&	0.40	&	0.02	&	2	\\
Cs22879-097	&	0.24	&	0.05	&	2	&	\nodata	&	\nodata	&	\nodata	&	0.29	&	\nodata	&	1	&	$-$0.51	&	0.07	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
Cs22940-121	&	0.40	&	0.05	&	2	&	$-$0.03	&	0.06	&	3	&	0.65	&	\nodata	&	1	&	0.18	&	0.05	&	3	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
Cs22898-043	&	$-$0.27	&	0.10	&	2	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$-$0.47	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
Cs22937-072	&	0.30	&	0.05	&	2	&	$-$0.26	&	0.05	&	2	&	0.45	&	\nodata	&	1	&	$-$0.28	&	0.03	&	2	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
Cs22948-006	&	$-$0.26	&	0.05	&	2	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$-$0.61	&	0.10	&	2	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
Cs22944-039	&	0.48	&	0.03	&	2	&	$-$0.36	&	0.06	&	3	&	0.30	&	\nodata	&	1	&	$-$0.15	&	0.05	&	4	&	$-$0.08	&	0.05	&	2	&	0.13	&	0.03	&	2	\\
Cs22951-077	&	0.05	&	0.05	&	2	&	$-$0.50	&	0.05	&	3	&	0.30	&	\nodata	&	1	&	$-$0.19	&	0.05	&	4	&	\nodata	&	\nodata	&	\nodata	&	0.10	&	0.05	&	2	\\
Cs22881-039	&	0.18	&	0.05	&	2	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$-$0.57	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
Cs22886-043	&	0.85	&	0.05	&	2	&	0.21	&	0.03	&	2	&	0.62	&	0.05	&	3	&	0.46	&	0.10	&	4	&	0.47	&	0.02	&	2	&	0.83	&	0.03	&	2	\\
Cs22875-029	&	0.86	&	0.02	&	2	&	0.39	&	0.17	&	3	&	0.69	&	0.03	&	2	&	0.44	&	0.06	&	3	&	0.73	&	\nodata	&	1	&	0.91	&	0.05	&	2	\\
Cs22888-047	&	0.31	&	0.02	&	2	&	0.13	&	0.12	&	2	&	0.53	&	0.05	&	2	&	0.23	&	0.07	&	3	&	\nodata	&	\nodata	&	\nodata	&	0.93	&	0.02	&	2	\\
Cs22941-027	&	$-$0.11	&	0.05	&	2	&	$-$0.29	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	$-$0.36	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
Cs22945-056	&	$-$0.06	&	0.13	&	2	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$-$0.43	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
\cutinhead{BHB}
HD\,2857	&	$-$0.15	&	0.05	&	2	&	\nodata	&	\nodata	&	1	&	0.50	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD\,8376	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD\,252940	&	$-$0.33	&	0.03	&	2	&	\nodata	&	\nodata	&	\nodata	&	0.70	&	\nodata	&	1	&	$-$0.10	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD\,60778	&	$-$0.35	&	0.02	&	2	&	\nodata	&	\nodata	&	\nodata	&	0.55	&	0.05	&	2	&	$-$0.10	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD\,74721	&	$-$0.10	&	0.02	&	2	&	0.42	&	\nodata	&	1	&	0.60	&	\nodata	&	1	&	0.20	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD\,86986	&	$-$0.43	&	0.02	&	2	&	$-$0.03	&	\nodata	&	1	&	0.50	&	\nodata	&	1	&	$-$0.10	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD\,87047	&	$-$0.45	&	0.02	&	2	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	$-$0.10	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD\,93329	&	$-$0.30	&	0.02	&	2	&	0.13	&	\nodata	&	1	&	0.75	&	0.05	&	2	&	0.10	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD\,109995	&	$-$0.40	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
BD+25 2602	&	$-$0.55	&	\nodata	&	1	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD\,161817	&	0.02	&	0.08	&	2	&	0.36	&	0.01	&	2	&	0.65	&	\nodata	&	1	&	0.08	&	0.03	&	2	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
HD\,167105	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	
\enddata
\end{deluxetable}

%TTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTT
\clearpage
\begin{deluxetable}{lrrcrr}
\tablewidth{0pt}
\tablecolumns{5}
\tablecaption{Mean abundance ratios of various elements.\label{mabund}}
\tablehead{
\colhead{Element} & 
\colhead{RHB} &
\colhead{$N$} &
\colhead{BHB} &
\colhead{$N$} 
}
\startdata
Na I	&	0.37	&	27	&	$-$0.45	&	2	\\
Mg I	&	0.47	&	36	&	0.36	&	12	\\
Al I	&	$-$0.67	&	25	&	0.36	&	3	\\
Si I	&	0.35	&	36	&	$-$0.03	&	12	\\
Si II	&	0.59	&	35	&	0.21	&	12	\\
Ca I	&	0.37	&	36	&	0.07	&	12	\\
Ca II	&	\nodata	&	\nodata	&	0.18	&	12	\\
Sc II	&	0.13	&	35	&	0.14	&	10	\\
Ti I	&	0.37	&	35	&	\nodata	&	\nodata	\\
Ti II	&	0.23	&	36	&	0.31	&	12	\\
V II	&	0.14	&	14	&	0.15	&	5	\\
Cr I	&	$-$0.14	&	36	&	0.02	&	7	\\
Cr II	&	0.23	&	35	&	0.15	&	10	\\
Mn I	&	$-$0.37	&	36	&	$-$0.13	&	3	\\
Co I	&	0.41	&	15	&	0.28	&	1	\\
Ni I	&	0.22	&	15	&	\nodata	&	\nodata	\\
Ni II	&	\nodata	&	\nodata	&	$-$0.35	&	3	\\
Zn I	&	0.19	&	18	&	\nodata	&	\nodata	\\
Sr II	&	0.23	&	36	&	$-$0.30	&	10	\\
Y II	&	$-$0.12	&	27	&	0.22	&	4	\\
Zr II	&	0.42	&	23	&	0.61	&	7	\\
Ba II	&	0.03	&	36	&	0.00	&	7	\\
La II	&	0.19	&	19	&	\nodata	&	\nodata	\\
Eu II	&	0.45	&	22	&	\nodata	&	\nodata	
\enddata
\end{deluxetable}

%TTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTT
\clearpage

\begin{deluxetable}{llccc}
\tabletypesize{\scriptsize}
\tablecaption{Sensitivity of [X/Fe] with stellar parameters.\label{sensitivity1}}
\tablewidth{0pt}
\tablecolumns{6}
\tablehead{
\colhead{Stellar Parameters} & 
\colhead{Species} &  
\colhead{} & 
\colhead{Star} & 
\colhead{} \\
\colhead{} & 
\colhead{$\Delta$[X/Fe]} & 
\colhead{CS\,22898$-$043} & 
\colhead{HS\,25532} & 
\colhead{BD$+$18$\degr$\,2890}
}
\startdata
$T_{\rm eff}+150$   &  Na I    & \nodata       &   +0.16        &    +0.16\\
(K)	&	Mg I	& +0.09	&	+0.08	&	+0.25	\\
\logg+0.15 	&	Na I	&	\nodata	&	$-$0.05	&	$-$0.03	\\
(dex)	&	Mg I	&	+0.01	&	$-$0.02	&	$-$0.01	\\
$[$M/H$]$+0.1&  Na I    &       \nodata &       $-$0.01 &       +0.00   \\
(dex)	&	Mg I	&	\nodata	&	$-$0.01	&	$-$0.01	\\
\vturb+0.2      &	Na I	&	\nodata	&	$-$0.01	&	$-$0.05	\\
(\kmsec)	&	Mg I	&	$-$0.05	&	$-$0.10	&	$-$0.07	
\enddata
\tablecomments{Table~\ref{sensitivity1} is published in its entirety in the
electronic edition of the {\it Astronomical Journal}.  A portion is
shown here for guidance regarding its form and content.}											      
\end{deluxetable}

%TTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTT
\clearpage

\begin{deluxetable}{llc}
\tabletypesize{\scriptsize}
\tablecaption{Sensitivity of [X/Fe] with stellar parameters for BHB star.\label{sensitivity2}}
\tablewidth{0pt}
\tablecolumns{3}
\tablehead{
\colhead{Stellar Parameters} & 
\colhead{Species} &  
\colhead{Star} \\
\colhead{} & 
\colhead{$\Delta$[X/Fe]} & 
\colhead{HD\,93329} 
}
\startdata
$T_{\rm eff}+200$	&	Na I	&	+0.18	\\
(K)	&	Mg I	&	+0.14	\\
$\logg+0.15$	&	Na I	&	$-$0.03	\\
(dex)	&	Mg I	&	$-$0.04	\\
$[$M/H$]$+0.1	&	Na I	&	+0.01	\\
(dex)	&	Mg I	&	+0.00	\\
\vturb+0.2	&	Na I	&	$-$0.02	\\
(\kmsec)	&	Mg I	&	$-$0.01	
\enddata
\tablecomments{Table~\ref{sensitivity2} is published in its entirety in the
electronic edition of the {\it Astronomical Journal}.  A portion is
shown here for guidance regarding its form and content.}
\end{deluxetable}

%TTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTT
\clearpage
\begin{deluxetable}{lccrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{5}
\tablecaption{Comparison of HB model\label{model_comp}}
\tablehead{
\colhead{Model} &
\colhead{Mass} &
\colhead{$\log$ \teff} &
\colhead{$\Delta \log g$\tablenotemark{a}} &
\colhead{$\Delta \log L$\tablenotemark{a}} \\
\colhead{} &
\colhead{($M/\Msun$)} &
\colhead{(K)} &
\colhead{} &
\colhead{}
} 
\startdata
\citet{LD90}	&	0.56	&	4.22	&	$+0.02$	&	$-0.02$	\\
\citet{LD90}	&	0.56	&	4.26	&	$+0.11$	&	$-0.11$	\\
\citet{LD90}	&	0.78	&	3.86	&       $-0.01$	&	$+0.01$	\\
\citet{LD90}	&	0.78	&	3.72	&	$+0.09$	&	$-0.09$	
\enddata
\tablenotetext{a}{\citet{PCSC06} minus \citet{LD90} model}
\end{deluxetable}

%TTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTT
\clearpage
\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{5}
\tablecaption{Estimated HB masses and Parameters Used\label{der_masses}}
\tablehead{
\colhead{Stars} & 
\colhead{$T_{\rm eff, spec}$} & 
\colhead{$\log g$} & \colhead{[Fe/H]} & 
\colhead{Mass} \\
\colhead{} & 
\colhead{(K)} & 
\colhead{(dex)} & 
\colhead{(dex)} & 
\colhead{$M_{\sun}$}
}
\startdata
\cutinhead{RHB}
HD\,6229	&	5200	&	2.86\tablenotemark{a}	&	-1.07	&	0.80	\\
HD\,6461	&	5200	&	3.26\tablenotemark{a}	&	-0.75	&	0.80	\\
HD\,25532	&	5450	&	2.20\tablenotemark{a}	&	-1.41	&	0.60	\\
HD\,105546	&	5200	&	2.66\tablenotemark{a}	&	-1.54	&	0.80	\\
HD\,119516	&	5400	&	1.73\tablenotemark{a}	&	-2.16	&	0.54	\\
BD$+$18$\degr$\,2890	&	5000	&	2.89\tablenotemark{a}	&	-1.61	&	0.80	\\
BD$+$11$\degr$\,2998 	&	5450	&	2.50\tablenotemark{a}	&	-1.28	&	0.72	\\
BD$+$09$\degr$\,3223	&	5100	&	1.72\tablenotemark{a}	&	-2.47	&	0.61	\\
BD$+$17$\degr$\,3248	&	5100	&	2.12\tablenotemark{a}	&	-2.24	&	0.80	\\
HD\,184266	&	5700	&	1.75\tablenotemark{a}	&	-1.79	&	0.52	\\
HD\,229274	&	5500	&	2.47\tablenotemark{a}	&	-1.41	&	0.73	\\
CS\,22882$-$001	&	5950	&	1.91\tablenotemark{a}	&	-2.54	&	0.54	\\
CS\,22190$-$007	&	5600	&	2.01\tablenotemark{a}	&	-2.67	&	0.58	\\
CS\,22186$-$005	&	6200	&	2.22\tablenotemark{a}	&	-2.77	&	0.57	\\
CS\,22191$-$029	&	6000	&	1.98\tablenotemark{a}	&	-2.73	&	0.55	\\
CS\,22883$-$037	&	5900	&	1.59\tablenotemark{a}	&	-1.95	&	0.52	\\
CS\,22878$-$121	&	5450	&	1.95\tablenotemark{a}	&	-2.38	&	0.57	\\
CS\,22891$-$184	&	5600	&	1.81\tablenotemark{a}	&	-2.61	&	0.54	\\
CS\,22896$-$110	&	5400	&	1.68\tablenotemark{a}	&	-2.78	&	0.54	\\
CS\,22940$-$077	&	5300	&	1.74\tablenotemark{a}	&	-3.02	&	0.56	\\
CS\,22955$-$174	&	5350	&	1.61\tablenotemark{a}	&	-3.17	&	0.54	\\
CS\,22940$-$070	&	6300	&	2.12\tablenotemark{a}	&	-1.41	&	0.53	\\
CS\,22879$-$103	&	5700	&	1.65\tablenotemark{a}	&	-2.20	&	0.52	\\
CS\,22879$-$097	&	5650	&	2.03\tablenotemark{a}	&	-2.59	&	0.57	\\
CS\,22940$-$121	&	5350	&	1.86\tablenotemark{a}	&	-2.95	&	0.57	\\
CS\,22898$-$043	&	5900	&	1.94\tablenotemark{a}	&	-3.03	&	0.55	\\
CS\,22937$-$072	&	5300	&	1.79\tablenotemark{a}	&	-2.85	&	0.57	\\
CS\,22948$-$006	&	5400	&	1.63\tablenotemark{a}	&	-2.79	&	0.54	\\
CS\,22944$-$039	&	5350	&	1.46\tablenotemark{a}	&	-2.43	&	0.52	\\
CS\,22951$-$077	&	5350	&	1.81\tablenotemark{a}	&	-2.44	&	0.56	\\
CS\,22881$-$039	&	6100	&	1.68\tablenotemark{a}	&	-2.73	&	0.53	\\
CS\,22886$-$043	&	6000	&	1.73\tablenotemark{a}	&	-2.17	&	0.52	\\
CS\,22875$-$029	&	6000	&	1.93\tablenotemark{a}	&	-2.66	&	0.54	\\
CS\,22888$-$047	&	5850	&	1.66\tablenotemark{a}	&	-2.58	&	0.53	\\
CS\,22941$-$027	&	6200	&	1.97\tablenotemark{a}	&	-2.54	&	0.54	\\
CS\,22945$-$056	&	5850	&	1.46\tablenotemark{a}	&	-2.92	&	0.52	\\
\cutinhead{BHB}
HD\,2857	&	8100	&	2.48\tablenotemark{b}	&	-1.39	&	0.52	\\
HD\,8376	&	8600	&	2.38\tablenotemark{b}	&	-2.39	&	0.52	\\
HD\,252940	&	7650	&	1.77\tablenotemark{b}	&	-1.69	&	0.56	\\
HD\,60778	&	8100	&	1.63\tablenotemark{b}	&	-1.43	&	0.54	\\
HD\,74721	&	9000	&	1.93\tablenotemark{b}	&	-1.23	&	0.59	\\
HD\,86986	&	8200	&	2.04\tablenotemark{b}	&	-1.61	&	0.63	\\
HD\,87047	&	7700	&	1.35\tablenotemark{b}	&	-2.38	&	0.53	\\
HD\,93329	&	8700	&	2.04\tablenotemark{b}	&	-1.10	&	0.59	\\
HD\,109995	&	8600	&	1.68\tablenotemark{b}	&	-1.60	&	0.56	\\
BD$+$25$\degr$\,2602	&	8400	&	1.56\tablenotemark{b}	&	-1.98	&	0.55	\\
HD\,161817	&	7800	&	2.01\tablenotemark{b}	&	-1.43	&	0.59	\\
HD\,167105	&	9000	&	1.63\tablenotemark{b}	&	-1.55	&	0.56	
\enddata
\tablenotetext{a}{Photometric $\log g$.}
\tablenotetext{b}{Spectroscopic $\log g$.}
\end{deluxetable}

%TTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTTT
\clearpage
\begin{deluxetable}{ll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecolumns{2}
\tablecaption{Data Sources\label{references}}
\tablehead{
\colhead{References} & \colhead{Element}
}
\startdata
\citet{Venn04} & Na, Mg, Ca, Ti, Ni, Y, Ba, La, Eu \\
\citet{Cohen04} & Si, Al, Sc, Cr, Mn, Sr \\
\citet{Lai08} & Si, Al, Sc, V, Mn, Zn, Sr, Zr \\
\citet{Fulbright00} & Si, Al, Cr, V, Zr \\
\citet{Reddy03} & Al, Sc, Cr, V, Mn, Ni, Zn \\
\citet{Sobeck06} & Mn \\
\citet{Cayrel04} & Si, Zn \\
\citet{SB02} & Si, Ni \\
\citet{Nissen07} & Ni
\enddata
\end{deluxetable}
